Robust tests for log-normal lifetimes under cyclic-stress accelerated tests and interval monitoring

Some products are, by nature, designed to operate under stress conditions that repeatedly cycle between two levels, such as batteries undergoing repeated charge and discharge, or components exposed to recurring thermal or pressure cycles. When such products are tested under accelerated conditions, the applied stress is naturally elevated in the same cyclic manner rather than held constant or increased in a single step. Cyclic-stress accelerated life testing (CyALT) reflects this by alternating the applied stress between specified levels. Units are often inspected only at fixed times, so the data consist of interval failure counts rather than exact lifetimes. Hypothesis testing plays a crucial role in this setting. It can assess whether the applied stress significantly affects lifetime, or validate the parameter values used to design the experiment. Classical tests rely on the maximum likelihood estimator, which is highly sensitive to contamination. Since interval probabilities are estimated jointly across stress conditions, a single anomalous failure count can distort the entire parameter vector and severely affect the test's significance level and power. This paper develops Wald-type and Rao-type test statistics for log-normal CyALT lifetimes under interval monitoring, based on the weighted minimum density power divergence estimator. Both tests are derived for simple and composite null hypotheses. A Monte Carlo study shows that classical tests lose control of the significance level rapidly under contamination, while the robust tests stay close to nominal with only a modest loss of power under clean data. An application to air-conditioner evaporator lifetime data further illustrates the proposed tests.

==> arbitrary_CyALT_design2.tex <==
\begin{tikzpicture}[x=2.5cm,y=1.2cm,>=stealth]

    \definecolor{sOneCol}{RGB}{170,195,225}   % light navy
    \definecolor{sTwoCol}{RGB}{70,110,170}    % medium navy
    \definecolor{sRCol}{RGB}{10,30,90}        % dark navy
    \definecolor{useShade}{RGB}{220,220,220}  % light grey

    \def\tauNum{0.375}
    \def\tc{5}
    \def\tauSym{\tau}
    \def\sZeroF{0.3}
    \def\sZeroC{0.9}
    \def\sF{1.2}
    \def\sOneC{2.2}
    \def\sTwoC{2.4}
    \def\sRC{3.0}

    % Grey shade behind use stress
    \foreach \k in {0,1} {
        \fill[useShade,opacity=0.6]
            (\k,\sZeroF) rectangle (\k+1,\sZeroC);
    }
    \fill[useShade,opacity=0.6]
        (\tc-1,\sZeroF) rectangle (\tc,\sZeroC);

    % Axes
    \draw[->] (0,0) -- (\tc+0.5,0)
        node[below right] {$t$};
    \draw[->] (0,0) -- (0,3.5)
        node[above left] {$s$};

    % Stress labels
    \foreach \y/\lab in {
        \sZeroF/$s_{0F}$,
        \sZeroC/$s_{0C}$,
        \sF/\scriptsize{$s_{1F}=s_{2F}=\dots=s_{RF}$},
        \sOneC/$s_{1C}$,
        \sTwoC/$s_{2C}$,
        \sRC/$s_{RC}$
    } {
        \draw (0,\y) -- (0.05,\y);
        \node[left] at (0,\y) {\lab};
    }

    % Stress condition 1 — light navy, dotted
    \foreach \k in {0,1} {
        \draw[dotted,very thick,color=sOneCol]
            (\k,\sOneC) -- (\k+\tauNum-0.02,\sOneC)
            -- (\k+\tauNum-0.02,\sF)
            -- (\k+1-0.02,\sF)
            -- (\k+1-0.02,\sOneC);
    }

    % Stress condition 2 — medium navy, dash-dot
    \foreach \k in {0,1} {
        \draw[dash dot,very thick,color=sTwoCol]
            (\k,\sTwoC) -- (\k+\tauNum-0.015,\sTwoC)
            -- (\k+\tauNum,\sF)
            -- (\k+1-0.015,\sF)
            -- (\k+1-0.015,\sTwoC);
    }

    % Stress condition R — dark navy, solid
    \foreach \k in {0,1} {
        \draw[very thick,color=sRCol]
            (\k,\sRC) -- (\k+\tauNum,\sRC)
            -- (\k+\tauNum,\sF)
            -- (\k+1,\sF)
            -- (\k+1,\sRC);
    }

    % Continuation dashes
    \draw[dashed,very thick,color=sOneCol]
        (2,\sOneC) -- (\tc-1,\sOneC);
    \draw[dashed,very thick,color=sTwoCol]
        (2,\sTwoC) -- (\tc-1,\sTwoC);
    \draw[dashed,very thick,color=sRCol]
        (2,\sRC)   -- (\tc-1,\sRC);
    \draw[dashed,thick,black]
        (2,\sZeroC)-- (\tc-1,\sZeroC);

    % Use stress — black solid
    \foreach \k in {0,1} {
        \draw[very thick,black]
            (\k,\sZeroC) -- (\k+\tauNum,\sZeroC)
            -- (\k+\tauNum,\sZeroF)
            -- (\k+1,\sZeroF)
            -- (\k+1,\sZeroC);
    }

    % Inspection times
    \foreach \x/\lbl in {
        1.2/$IT_1$,
        2.3/$IT_2$,
        3/$IT_3$,
        3.8/$\dots\dots$} {
        \draw[thick,black] (\x,-0.05) -- (\x,0.05);
        \node[black,below=2pt] at (\x,0) {\lbl};
    }
    \draw[thick,black] (\tc,-0.05) -- (\tc,3.2);
    \node[black,below=2pt] at (\tc,0) {$IT_L=t_c$};

    % Tau annotations
    \draw[<->,thick] (0,\sZeroC-0.25) --
        (\tauNum,\sZeroC-0.25)
        node[midway,below=2pt] {$\tauSym$};
    \draw[<->,thick] (\tauNum,\sZeroF+0.25) --
        (1,\sZeroF+0.25)
        node[midway,above=2pt] {$1-\tauSym$};
    \draw[<->,thick] (0,\sZeroF-1.25) --
        (1,\sZeroF-1.25)
        node[midway,above=2pt] {1 Cycle};

    % Final cycles before t_c
    \draw[dotted,very thick,color=sOneCol]
        (\tc-1,\sOneC) -- (\tc-1+\tauNum-0.02,\sOneC)
        -- (\tc-1+\tauNum-0.02,\sF)
        -- (\tc-0.02,\sF)
        -- (\tc-0.02,\sOneC);
    \draw[dash dot,very thick,color=sTwoCol]
        (\tc-1,\sTwoC) -- (\tc-1+\tauNum-0.015,\sTwoC)
        -- (\tc-1+\tauNum,\sF)
        -- (\tc-0.015,\sF)
        -- (\tc-0.015,\sTwoC);
    \draw[very thick,color=sRCol]
        (\tc-1,\sRC) -- (\tc-1+\tauNum,\sRC)
        -- (\tc-1+\tauNum,\sF)
        -- (\tc,\sF)
        -- (\tc,\sRC);
    \draw[very thick,black]
        (\tc-1,\sZeroC) -- (\tc-1+\tauNum,\sZeroC)
        -- (\tc-1+\tauNum,\sZeroF)
        -- (\tc,\sZeroF)
        -- (\tc,\sZeroC);

    % Labels
    \node[color=sOneCol] at (1.5,\sOneC+0.15) {$s_1$};
    \node[color=sTwoCol] at (1.5,\sTwoC+0.15) {$s_2$};
    \node[color=sRCol]   at (1.5,\sRC+0.15)   {$s_R$};

\end{tikzpicture}

==> interval_moni_obs_data_tikz.tex <==
\begin{tikzpicture}[x=2.5cm,y=0.8cm,>=stealth]
			\def\tc{4.85}  % total time
			\def\ITs{{0.5,1.1,2.1,3}}  % inspection times including start at 0
			\def\L{3}    % number of intervals
			
			% Draw horizontal line starting at 0
			\draw[->] (0.5,0) -- (\tc+0.4,0) node[below right] {$t$};
			
			% Inspection times
			\foreach \x/\lbl in {0.5/$0$,1.2/$IT_1$,2.3/$IT_2$,3/$IT_3$,3.8/$\dots\dots$,4.2/$IT_{L-1}$,4.85/$IT_L=t_c$} {
				\draw[thick,black] (\x,-0.05) -- (\x,0.05);
				\node[black,below=2pt] at (\x,0) {\lbl};
				
				\draw[thick,black] (\tc,-0.05) -- (\tc,5.2);
				
			}
			% Draw braces for intervals
			\foreach \i/\xstart/\xend in {1/0.5/1.2,2/1.2/2.3,3/2.3/3,4/4.2/4.85} {
				\draw[decorate,decoration={brace,amplitude=6pt}] 
				(\xstart,0.1) -- (\xend,0.1);
			}
			% Stress condition 1: label above line
			\node[above=1em] at (0.001*\tc/\L,0) {Stress Cond. 1};
			% Stress condition 1
			\node[above=1em] at ($ (0.5,0)!0.5!(1.2,0) $) {$n_{11}$};
			\node[above=1em] at ($ (1.2,0)!0.5!(2.3,0) $) {$n_{12}$};
			\node[above=1em] at ($ (2.3,0)!0.5!(3,0) $) {$n_{13}$};
			\node[above=1em] at ($ (4.2,0)!0.5!(4.85,0) $) {$n_{1L}$};
			\node[above=1em] at ($ (4.85,0)!0.5!(5.5,0) $) {$n_{1,L+1}$};
			
			% Stress condition 2: label above n1's
			\node[above=2.5em] at (0.001*\tc/\L,0) {Stress Cond. 2};
			% Stress condition 2 (higher above)
			\node[above=2.5em] at ($ (0.5,0)!0.5!(1.2,0) $) {$n_{21}$};
			\node[above=2.5em] at ($ (1.2,0)!0.5!(2.3,0) $) {$n_{22}$};
			\node[above=2.5em] at ($ (2.3,0)!0.5!(3,0) $) {$n_{23}$};
			\node[above=2.5em] at ($ (4.2,0)!0.5!(4.85,0) $) {$n_{2L}$};
			\node[above=2.5em] at ($ (4.85,0)!0.5!(5.5,0) $) {$n_{2,L+1}$};
			
			\node[above=5em] at (0.001*\tc/\L,0) {\vdots};
			
			% Stress condition R: label above n1's
			\node[above=7.5em] at (0.001*\tc/\L,0) {Stress Cond. R};
			% Stress condition R (higher above)
			\node[above=7.5em] at ($ (0.5,0)!0.5!(1.2,0) $) {$n_{R1}$};
			\node[above=7.5em] at ($ (1.2,0)!0.5!(2.3,0) $) {$n_{R2}$};
			\node[above=7.5em] at ($ (2.3,0)!0.5!(3,0) $) {$n_{R3}$};
			\node[above=7.5em] at ($ (4.2,0)!0.5!(4.85,0) $) {$n_{RL}$};
			\node[above=7.5em] at ($ (4.85,0)!0.5!(5.5,0) $) {$n_{R,L+1}$};
\end{tikzpicture}
        

==> real_design_tikz.tex <==
% Add to preamble:
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[>=stealth, scale=1.0]
	
	%---------------------------------------------------------------
	% Real data analysis design
	% Coordinate mapping:  y = stress × 6
	%   s=0.00 → y=0.00   s=0.27 → y=1.62   s=0.30 → y=1.80
	%   s=0.70 → y=4.20   s=1.00 → y=6.00
	%
	% NOTE: Condition 1 is shifted slightly left (dx = -0.06) purely
	% to avoid the two floor segments (Condition 1 and Condition 2,
	% both at s_F = 0.30) overlapping exactly in the plot.
	%---------------------------------------------------------------
	
	%--- background shading: use condition band ---
	\fill[gray!13] (0,0.0) rectangle (12,1.62);
	
	%--- horizontal reference dashes ---
	\foreach \y in {0.0, 1.62, 1.80, 4.20, 6.0}
	\draw[gray!35, thin, dashed] (0,\y) -- (12,\y);
	
	%--- USE CONDITION waveform (gray): s=0.00 to s=0.27, τ=0.50 ---
	\draw[gray!55, thick]
	(0,0)--(0,1.62)--(1,1.62)--(1,0)--(2,0)
	--(2,1.62)--(3,1.62)--(3,0)--(4,0)
	--(4,1.62)--(5,1.62)--(5,0)--(6,0)
	--(6,1.62)--(7,1.62)--(7,0)--(8,0)
	--(8,1.62)--(9,1.62)--(9,0)--(10,0)
	--(10,1.62)--(11,1.62)--(11,0)--(12,0);
	
	%--- CONDITION 1 waveform (blue): s=0.30 to s=0.70, τ=0.50 ---
	%    shifted left by dx = -0.06 to separate from Condition 2's floor
	\draw[blue!90!black, very thick]
	(-0.06,1.80)--(-0.06,4.20)--(0.94,4.20)--(0.94,1.80)--(1.94,1.80)
	--(1.94,4.20)--(2.94,4.20)--(2.94,1.80)--(3.94,1.80)
	--(3.94,4.20)--(4.94,4.20)--(4.94,1.80)--(5.94,1.80)
	--(5.94,4.20)--(6.94,4.20)--(6.94,1.80)--(7.94,1.80)
	--(7.94,4.20)--(8.94,4.20)--(8.94,1.80)--(9.94,1.80)
	--(9.94,4.20)--(10.94,4.20)--(10.94,1.80)--(11.94,1.80);
	
	%--- CONDITION 2 waveform (red): s=0.30 to s=1.00, τ=0.50 ---
	\draw[red!90!black, very thick]
	(0,1.80)--(0,6.0)--(1,6.0)--(1,1.80)--(2,1.80)
	--(2,6.0)--(3,6.0)--(3,1.80)--(4,1.80)
	--(4,6.0)--(5,6.0)--(5,1.80)--(6,1.80)
	--(6,6.0)--(7,6.0)--(7,1.80)--(8,1.80)
	--(8,6.0)--(9,6.0)--(9,1.80)--(10,1.80)
	--(10,6.0)--(11,6.0)--(11,1.80)--(12,1.80);
	
	%--- continuation indicators ---
	\node[font=\large, gray!65] at (12.65, 0.81) {$\cdots$};
	\node[font=\large, gray!65] at (12.65, 3.00) {$\cdots$};
	\node[font=\large, gray!65] at (12.65, 4.50) {$\cdots$};
	
	%--- axes ---
	\draw[thick, ->] (-0.3,0) -- (13.4,0)
	node[right, font=\small] {Cycle};
	\draw[thick, ->] (-0.3,0) -- (-0.3,7.0)
	node[above, font=\small] {Stress $s$};
	
	%--- y-axis ticks and labels ---
	%   s_0C=0.27 and s_F=0.30 are very close: use leader lines
	%   and larger offsets to avoid overlap
	\draw (-0.45, 0.0)  -- (-0.3, 0.0);
	\draw (-0.45, 1.62) -- (-0.3, 1.62);
	\draw (-0.45, 1.80) -- (-0.3, 1.80);
	\draw (-0.45, 4.20) -- (-0.3, 4.20);
	\draw (-0.45, 6.0)  -- (-0.3, 6.0);
	
	\node[left, font=\small] at (-0.48, 0.0)  {$0.00$};
	
	% leader lines for the two close labels, pulled further apart
	\draw[gray!50, thin] (-0.45, 1.62) -- (-1.1, 1.30);
	\node[left, font=\scriptsize] at (-1.1, 1.30) {$0.27$};
	
	\draw[gray!50, thin] (-0.45, 1.80) -- (-1.1, 2.15);
	\node[left, font=\scriptsize] at (-1.1, 2.15) {$0.30$};
	
	\node[left, font=\small] at (-0.48, 4.20) {$0.70$};
	\node[left, font=\small] at (-0.48, 6.0)  {$1.00$};
	
	%--- tau / (1-tau) annotation on first cycle ---
	\draw[<->, gray!60, thin] (0,-0.55)--(1,-0.55)
	node[midway, below, font=\footnotesize] {$\tau T$};
	\draw[<->, gray!60, thin] (1,-0.55)--(2,-0.55)
	node[midway, below, font=\footnotesize] {$(1{-}\tau)T$};
	\draw[gray!40, thin, dotted] (1,-0.80)--(1,6.5);
	\draw[decorate,
	decoration={brace, mirror, amplitude=5pt, raise=3pt}]
	(0,-0.85)--(2,-0.85)
	node[midway, below=7pt, font=\footnotesize] {One cycle of $20$ seconds};
	
	%--- vertical inspection time lines ---
	\foreach \xx in {4.615, 6.462, 8.308, 9.231, 11.077, 12.0}
	\draw[gray!45, thin, dashed] (\xx,0)--(\xx,6.5);
	
	%--- inspection time timeline strip ---
	\draw[thick, ->] (0,-2.0)--(13.5,-2.0)
	node[right, font=\small] {$t$ (${\times}10^3$ cycles)};
	\node[below, font=\footnotesize] at (0,-2.0) {$0$};
	
	\foreach \xx/\lbl/\t in {
		4.615/{$IT_1$}/{25},
		6.462/{$IT_2$}/{35},
		8.308/{$IT_3$}/{45},
		9.231/{$IT_4$}/{50},
		11.077/{$IT_5$}/{60},
		12.0/{$IT_6$}/{65}}
	{
		\draw[thick] (\xx,-1.88)--(\xx,-2.12);
		\node[above, font=\footnotesize] at (\xx,-1.88) {\lbl};
		\node[below, font=\footnotesize] at (\xx,-2.12) {\t};
	}
	
	%--- right-hand stress level labels ---
	\node[right, font=\footnotesize, gray!70]       at (12.0, 0.0)
	{$s_{0F}$};
	\node[right, font=\scriptsize,   gray!70, yshift= 4pt] at (12.0, 1.62)
	{$s_{0C}$};
	\node[right, font=\scriptsize,   black!60, yshift=-4pt] at (12.0, 1.80)
	{$s_F$};
	\node[right, font=\footnotesize, blue!90!black] at (12.0, 4.20)
	{$s_{1C} \rightarrow \text{Cond.~1:}\;K_1{=}140$};
	\node[right, font=\footnotesize, red!90!black]  at (12.0, 6.0)
	{$s_{2C} \rightarrow \text{Cond.~2:}\;K_2{=}60$};
	
\end{tikzpicture}
% % Add to preamble:
% % \usepackage{tikz}
% % \usetikzlibrary{decorations.pathreplacing}

% \begin{tikzpicture}[>=stealth, scale=1.0]
	
% 	%---------------------------------------------------------------
% 	% Real data analysis design
% 	% Coordinate mapping:  y = stress × 6
% 	%   s=0.00 → y=0.00   s=0.27 → y=1.62   s=0.30 → y=1.80
% 	%   s=0.70 → y=4.20   s=1.00 → y=6.00
% 	%
% 	% x-axis: period T = 2 units, τ = 0.50
% 	%         (τT = 1 unit at ceiling, (1-τ)T = 1 unit at floor)
% 	%         6 complete cycles shown (x = 0..12)
% 	%
% 	% Inspection times (×10³ cycles), scale: t_c=65 → x=12
% 	%   IT₁=25 → 4.615   IT₂=35 → 6.462   IT₃=45 → 8.308
% 	%   IT₄=50 → 9.231   IT₅=60 → 11.077  IT₆=65 → 12.000
% 	%---------------------------------------------------------------
	
% 	%--- background shading: use condition band ---
% 	\fill[gray!13] (0,0.0) rectangle (12,1.62);
	
% 	%--- horizontal reference dashes ---
% 	\foreach \y in {0.0, 1.62, 1.80, 4.20, 6.0}
% 	\draw[gray!35, thin, dashed] (0,\y) -- (12,\y);
	
% 	%--- USE CONDITION waveform (gray): s=0.00 to s=0.27, τ=0.50 ---
% 	\draw[gray!55, thick]
% 	(0,0)--(0,1.62)--(1,1.62)--(1,0)--(2,0)
% 	--(2,1.62)--(3,1.62)--(3,0)--(4,0)
% 	--(4,1.62)--(5,1.62)--(5,0)--(6,0)
% 	--(6,1.62)--(7,1.62)--(7,0)--(8,0)
% 	--(8,1.62)--(9,1.62)--(9,0)--(10,0)
% 	--(10,1.62)--(11,1.62)--(11,0)--(12,0);
	
% 	%--- CONDITION 1 waveform (blue): s=0.30 to s=0.70, τ=0.50 ---
% 	\draw[blue!65!black, very thick]
% 	(0,1.80)--(0,4.20)--(1,4.20)--(1,1.80)--(2,1.80)
% 	--(2,4.20)--(3,4.20)--(3,1.80)--(4,1.80)
% 	--(4,4.20)--(5,4.20)--(5,1.80)--(6,1.80)
% 	--(6,4.20)--(7,4.20)--(7,1.80)--(8,1.80)
% 	--(8,4.20)--(9,4.20)--(9,1.80)--(10,1.80)
% 	--(10,4.20)--(11,4.20)--(11,1.80)--(12,1.80);
	
% 	%--- CONDITION 2 waveform (red): s=0.30 to s=1.00, τ=0.50 ---
% 	\draw[red!65!black, very thick]
% 	(0,1.80)--(0,6.0)--(1,6.0)--(1,1.80)--(2,1.80)
% 	--(2,6.0)--(3,6.0)--(3,1.80)--(4,1.80)
% 	--(4,6.0)--(5,6.0)--(5,1.80)--(6,1.80)
% 	--(6,6.0)--(7,6.0)--(7,1.80)--(8,1.80)
% 	--(8,6.0)--(9,6.0)--(9,1.80)--(10,1.80)
% 	--(10,6.0)--(11,6.0)--(11,1.80)--(12,1.80);
	
% 	%--- continuation indicators ---
% 	\node[font=\large, gray!65] at (12.65, 0.81) {$\cdots$};
% 	\node[font=\large, gray!65] at (12.65, 3.00) {$\cdots$};
% 	\node[font=\large, gray!65] at (12.65, 4.50) {$\cdots$};
	
% 	%--- axes ---
% 	\draw[thick, ->] (-0.3,0) -- (13.4,0)
% 	node[right, font=\small] {Cycle};
% 	\draw[thick, ->] (-0.3,0) -- (-0.3,7.0)
% 	node[above, font=\small] {Stress $s$};
	
% 	%--- y-axis ticks and labels ---
% 	%   s_0C=0.27 and s_F=0.30 are very close: offset labels to avoid overlap
% 	\draw (-0.45, 0.0)  -- (-0.3, 0.0);
% 	\draw (-0.45, 1.62) -- (-0.3, 1.62);
% 	\draw (-0.45, 1.80) -- (-0.3, 1.80);
% 	\draw (-0.45, 4.20) -- (-0.3, 4.20);
% 	\draw (-0.45, 6.0)  -- (-0.3, 6.0);
	
% 	\node[left, font=\small]               at (-0.48, 0.0)  {$0.00$};
% 	\node[left, font=\scriptsize, yshift= 4pt] at (-0.48, 1.62) {$0.27$};
% 	\node[left, font=\scriptsize, yshift=-4pt] at (-0.48, 1.80) {$0.30$};
% 	\node[left, font=\small]               at (-0.48, 4.20) {$0.70$};
% 	\node[left, font=\small]               at (-0.48, 6.0)  {$1.00$};
	
% 	%--- tau / (1-tau) annotation on first cycle ---
% 	\draw[<->, gray!60, thin] (0,-0.55)--(1,-0.55)
% 	node[midway, below, font=\footnotesize] {$\tau T$};
% 	\draw[<->, gray!60, thin] (1,-0.55)--(2,-0.55)
% 	node[midway, below, font=\footnotesize] {$(1{-}\tau)T$};
% 	\draw[gray!40, thin, dotted] (1,-0.80)--(1,6.5);
% 	\draw[decorate,
% 	decoration={brace, mirror, amplitude=5pt, raise=3pt}]
% 	(0,-0.85)--(2,-0.85)
% 	node[midway, below=7pt, font=\footnotesize] {One cycle of $20$ seconds};
	
% 	%--- vertical inspection time lines ---
% 	\foreach \xx in {4.615, 6.462, 8.308, 9.231, 11.077, 12.0}
% 	\draw[gray!45, thin, dashed] (\xx,0)--(\xx,6.5);
	
% 	%--- inspection time timeline strip ---
% 	\draw[thick, ->] (0,-2.0)--(13.5,-2.0)
% 	node[right, font=\small] {$t$ (${\times}10^3$ cycles)};
% 	\node[below, font=\footnotesize] at (0,-2.0) {$0$};
	
% 	\foreach \xx/\lbl/\t in {
% 		4.615/{$IT_1$}/{25},
% 		6.462/{$IT_2$}/{35},
% 		8.308/{$IT_3$}/{45},
% 		9.231/{$IT_4$}/{50},
% 		11.077/{$IT_5$}/{60},
% 		12.0/{$IT_6$}/{65}}
% 	{
% 		\draw[thick] (\xx,-1.88)--(\xx,-2.12);
% 		\node[above, font=\footnotesize] at (\xx,-1.88) {\lbl};
% 		\node[below, font=\footnotesize] at (\xx,-2.12) {\t};
% 	}
	
% 	%--- right-hand stress level labels ---
% 	\node[right, font=\footnotesize, gray!70]       at (12.0, 0.0)
% 	{$s_{0F}$};
% 	\node[right, font=\scriptsize,   gray!70, yshift= 4pt] at (12.0, 1.62)
% 	{$s_{0C}$};
% 	\node[right, font=\scriptsize,   black!60, yshift=-4pt] at (12.0, 1.80)
% 	{$s_F$};
% 	\node[right, font=\footnotesize, blue!65!black] at (12.0, 4.20)
% 	{$s_{1C} \rightarrow \text{Cond.~1:}\;K_1{=}140$};
% 	\node[right, font=\footnotesize, red!65!black]  at (12.0, 6.0)
% 	{$s_{2C} \rightarrow \text{Cond.~2:}\;K_2{=}60$};
	
% \end{tikzpicture}

==> sim_design_tikz_tests.tex <==
\begin{tikzpicture}[>=stealth, scale=1.0]

%---------------------------------------------------------------
% Coordinate mapping:  y = stress × 6
%   s=0.00 → y=0.0   s=0.20 → y=1.2   s=0.40 → y=2.4
%   s=0.65 → y=3.9   s=1.00 → y=6.0
%
% x-axis: period T = 2 units (τT=1 at ceiling, (1-τ)T=1 at floor)
%         6 complete cycles shown  (x = 0 .. 12)
%
% Inspection times: x = t × (12/80) = t × 0.15
%   IT₁=15 → 2.25   IT₂=25 → 3.75   IT₃=35 → 5.25
%   IT₄=50 → 7.50   IT₅=65 → 9.75   IT₆=80 → 12.00
%---------------------------------------------------------------

%--- background shading for each stress band ---
\fill[gray!13]  (0,0.0) rectangle (12,1.2);   % use condition
%\fill[blue!7]   (0,2.4) rectangle (12,3.9);   % Group 1 range
%\fill[red!6]    (0,3.9) rectangle (12,6.0);   % Group 2 upper range

%--- horizontal reference dashes ---
\foreach \y in {0.0, 1.2, 2.4, 3.9, 6.0}
  \draw[gray!35, thin, dashed] (0,\y) -- (12,\y);

%--- USE CONDITION waveform (gray) ---
%   Old: up at 0, down at 1, repeat
%   New: up at 0, down at 0.8, floor until 2, repeat
\draw[gray!55, thick]
  (0,0)--(0,1.2)--(0.8,1.2)--(0.8,0)--(2,0)
  --(2,1.2)--(2.8,1.2)--(2.8,0)--(4,0)
  --(4,1.2)--(4.8,1.2)--(4.8,0)--(6,0)
  --(6,1.2)--(6.8,1.2)--(6.8,0)--(8,0)
  --(8,1.2)--(8.8,1.2)--(8.8,0)--(10,0)
  --(10,1.2)--(10.8,1.2)--(10.8,0)--(12,0);

%--- GROUP 1 waveform (blue) ---
\draw[blue!90!black, very thick]
  (-0.06,2.4)--(-0.06,3.9)--(0.74,3.9)--(0.74,2.4)--(1.94,2.4)
  --(1.94,3.9)--(2.74,3.9)--(2.74,2.4)--(3.94,2.4)
  --(3.94,3.9)--(4.74,3.9)--(4.74,2.4)--(5.94,2.4)
  --(5.94,3.9)--(6.74,3.9)--(6.74,2.4)--(7.94,2.4)
  --(7.94,3.9)--(8.74,3.9)--(8.74,2.4)--(9.94,2.4)
  --(9.94,3.9)--(10.74,3.9)--(10.74,2.4)--(11.94,2.4);
%--- GROUP 1 waveform (blue) ---
% \draw[blue!65!black, very thick]
%   (0,2.4)--(0,3.9)--(0.8,3.9)--(0.8,2.4)--(2,2.4)
%   --(2,3.9)--(2.8,3.9)--(2.8,2.4)--(4,2.4)
%   --(4,3.9)--(4.8,3.9)--(4.8,2.4)--(6,2.4)
%   --(6,3.9)--(6.8,3.9)--(6.8,2.4)--(8,2.4)
%   --(8,3.9)--(8.8,3.9)--(8.8,2.4)--(10,2.4)
%   --(10,3.9)--(10.8,3.9)--(10.8,2.4)--(12,2.4);

%--- GROUP 2 waveform (red) ---
\draw[red!90!black, very thick]
  (0,2.4)--(0,6.0)--(0.8,6.0)--(0.8,2.4)--(2,2.4)
  --(2,6.0)--(2.8,6.0)--(2.8,2.4)--(4,2.4)
  --(4,6.0)--(4.8,6.0)--(4.8,2.4)--(6,2.4)
  --(6,6.0)--(6.8,6.0)--(6.8,2.4)--(8,2.4)
  --(8,6.0)--(8.8,6.0)--(8.8,2.4)--(10,2.4)
  --(10,6.0)--(10.8,6.0)--(10.8,2.4)--(12,2.4);

%--- continuation indicators ---
\node[font=\large, gray!65] at (12.65, 0.6)  {$\cdots$};
\node[font=\large, gray!65] at (12.65, 3.15) {$\cdots$};
\node[font=\large, gray!65] at (12.65, 4.50) {$\cdots$};

%--- axes ---
\draw[thick, ->] (-0.3,0) -- (13.4,0)
  node[right, font=\small] {Cycle};
\draw[thick, ->] (-0.3,0) -- (-0.3,7.0)
  node[above, font=\small] {Stress $s$};

%--- y-axis ticks and labels ---
\foreach \y/\lab in {
  0.0/{$0.00$},
  1.2/{$0.20$},
  2.4/{$0.40$},
  3.9/{$0.65$},
  6.0/{$1.00$}}
{
  \draw (-0.45,\y)--(-0.3,\y);
  \node[left, font=\small] at (-0.48,\y) {\lab};
}

%--- tau annotation: endpoint moves from 1.0 to 0.8 ---
\draw[<->, gray!60, thin] (0,-0.55)--(0.8,-0.55)
  node[midway, below, font=\footnotesize] {$\tau T$};
\draw[<->, gray!60, thin] (0.8,-0.55)--(2,-0.55)
  node[midway, below, font=\footnotesize] {$(1{-}\tau)T$};
\draw[gray!40, thin, dotted] (0.8,-0.80)--(0.8,6.5);  % dotted line at 0.8
\draw[decorate,
  decoration={brace, mirror, amplitude=5pt, raise=3pt}]
  (0,-0.85)--(2,-0.85)
  node[midway, below=7pt, font=\footnotesize] {One cycle of $T$ units};

%--- vertical inspection time lines ---
\foreach \xx in {2.25, 3.75, 5.25, 7.50, 9.75, 12.0}
  \draw[gray!45, thin, dashed] (\xx,0)--(\xx,6.5);

%--- inspection time timeline strip ---
\draw[thick, ->] (0,-2.0)--(13.5,-2.0)
  node[right, font=\small] {$t$ (cycles)};
\node[below, font=\footnotesize] at (0,-2.0) {$0$};

\foreach \xx/\lbl/\t in {
  2.25/{$IT_1$}/{15},
  3.75/{$IT_2$}/{25},
  5.25/{$IT_3$}/{35},
  7.50/{$IT_4$}/{50},
  9.75/{$IT_5$}/{65},
  12.0/{$IT_6$}/{$80=t_c$}}
{
  \draw[thick] (\xx,-1.88)--(\xx,-2.12);
  \node[above, font=\footnotesize] at (\xx,-1.88) {\lbl};
  \node[below, font=\footnotesize] at (\xx,-2.12) {\t};
}

%--- right-hand stress level labels ---
\node[right, font=\footnotesize, gray!70]   at (12.0,0.0)  {$s_{0F}$};
\node[right, font=\footnotesize, gray!70]   at (12.0,1.2)  {$s_{0C}$};
\node[right, font=\footnotesize, black!60]  at (12.0,2.4)  {$s_F$};
\node[right, font=\footnotesize, blue!90!black] at (12.0,3.9) {$s_{1C} \rightarrow Cond. 1:\;K_1{=}40,60,\textbf{80},100,120,140,160 $};
\node[right, font=\footnotesize, red!90!black]  at (12.0,6.0) {$s_{2C}\rightarrow Cond. 2:\;K_2{=}60,90,\textbf{120},150,180,210,240$};

% %--- legend box ---
% \draw[draw=gray!50, fill=white, rounded corners=2pt, thin]
%   (6.8,4.9) rectangle (11.9,6.55);
% \draw[blue!65!black, very thick]  (7.05,6.25)--(7.85,6.25);
% \node[right, font=\footnotesize]  at (7.95,6.25)
%   {Cond. 1:\;$K_1{=}120$,\;$s_{1C}{=}0.65$};
% \draw[red!65!black, very thick]   (7.05,5.7)--(7.85,5.7);
% \node[right, font=\footnotesize]  at (7.95,5.7)
%   {Cond. 2:\;$K_2{=}80$,\;$s_{2C}{=}1.00$};
% \draw[gray!55, thick]             (7.05,5.15)--(7.85,5.15);
% \node[right, font=\footnotesize]  at (7.95,5.15)
%   {Use:\;$s_{0F}{=}0.00$,\;$s_{0C}{=}0.20$};

\end{tikzpicture}


